Recursive approach to supersymmetric quantum mechanics for arbitrary fermion occupation number

We present in details a numerical approach for solving supersymmetric quantum mechanical systems with a gauge symmetry valid in all fermionic sectors. The method uses a recursive algorithm to calculate matrix elements of any gauge invariant operator in the Fock basis, in particular of the Hamiltonian operator, and can be used for any gauge group. We describe its application to a supersymmetric anharmonic oscillator model with discrete spectrum.

==> convergencef0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{convergencef0.eps}%
\end{picture}%
\begingroup
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \put(858,660){\makebox(0,0)[r]{\strut{} 2}}%
      \put(858,1072){\makebox(0,0)[r]{\strut{} 4}}%
      \put(858,1483){\makebox(0,0)[r]{\strut{} 6}}%
      \put(858,1895){\makebox(0,0)[r]{\strut{} 8}}%
      \put(858,2306){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,2718){\makebox(0,0)[r]{\strut{} 12}}%
      \put(858,3130){\makebox(0,0)[r]{\strut{} 14}}%
      \put(858,3541){\makebox(0,0)[r]{\strut{} 16}}%
      \put(858,3953){\makebox(0,0)[r]{\strut{} 18}}%
      \put(858,4364){\makebox(0,0)[r]{\strut{} 20}}%
      \put(858,4776){\makebox(0,0)[r]{\strut{} 22}}%
      \put(990,440){\makebox(0,0){\strut{} 0}}%
      \put(1720,440){\makebox(0,0){\strut{} 5}}%
      \put(2449,440){\makebox(0,0){\strut{} 10}}%
      \put(3179,440){\makebox(0,0){\strut{} 15}}%
      \put(3908,440){\makebox(0,0){\strut{} 20}}%
      \put(4638,440){\makebox(0,0){\strut{} 25}}%
      \put(5367,440){\makebox(0,0){\strut{} 30}}%
      \put(6097,440){\makebox(0,0){\strut{} 35}}%
      \put(6826,440){\makebox(0,0){\strut{} 40}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Energy}}}%
      \put(3908,110){\makebox(0,0){\strut{}$N_{cut}$}}%
    \end{picture}%
\endgroup
\endinput


==> coupling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%

      \put(726,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1483){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2306){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,3130){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,3953){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,4776){\makebox(0,0)[r]{\strut{} 5}}%
      \put(858,440){\makebox(0,0){\strut{} 0}}%
      \put(1853,440){\makebox(0,0){\strut{} 0.1}}%
      \put(2847,440){\makebox(0,0){\strut{} 0.2}}%
      \put(3842,440){\makebox(0,0){\strut{} 0.3}}%
      \put(4837,440){\makebox(0,0){\strut{} 0.4}}%
      \put(5831,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.6}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Energy}}}%
      \put(3842,110){\makebox(0,0){\strut{}$g$}}%

    \put(0,0){\includegraphics{coupling}}%

  \end{picture}%
\endgroup


==> perturbation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%

      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1346){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2032){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(990,3404){\makebox(0,0)[r]{\strut{} 2}}%
      \put(990,4090){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1122,440){\makebox(0,0){\strut{} 0}}%
      \put(2548,440){\makebox(0,0){\strut{} 0.05}}%
      \put(3974,440){\makebox(0,0){\strut{} 0.1}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.15}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.2}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Energy}}}%
      \put(3974,110){\makebox(0,0){\strut{}$g$}}%

      \put(5839,4603){\makebox(0,0)[r]{\strut{}1 order}}%

      \put(5839,4383){\makebox(0,0)[r]{\strut{}2 order}}%

      \put(5839,4163){\makebox(0,0)[r]{\strut{}3 order}}%

    \put(0,0){\includegraphics{perturbation}}%

  \end{picture}%
\endgroup


==> witten.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%

      \put(990,660){\makebox(0,0)[r]{\strut{}-3}}%
      \put(990,1346){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(990,2032){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,2718){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,3404){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,4090){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,440){\makebox(0,0){\strut{} 0}}%
      \put(2548,440){\makebox(0,0){\strut{} 0.5}}%
      \put(3974,440){\makebox(0,0){\strut{} 1}}%
      \put(5400,440){\makebox(0,0){\strut{} 1.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 2}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$I_W(T)$}}}%
      \put(3974,110){\makebox(0,0){\strut{}$T$}}%

    \put(0,0){\includegraphics{witten}}%

  \end{picture}%
\endgroup

